Improved Network Calculus Delay Bounds in Time-Sensitive Networks

In time-sensitive networks, bounds on worst-case delays are typically obtained by using network calculus and assuming that flows are constrained by bit-level arrival curves. However, in IEEE TSN or IETF DetNet, source flows are constrained on the number of packets rather than bits. A common approach to obtain a delay bound is to derive a bit-level arrival curve from a packet-level arrival curve. However, such a method is not tight: we show that better bounds can be obtained by directly exploiting the arrival curves expressed at the packet level. Our analysis method also obtains better bounds when flows are constrained with g-regulation, such as the recently proposed Length-Rate Quotient rule. It can also be used to generalize some recently proposed network-calculus delay-bounds for a service curve element with known transmission rate.

==> fig/single.tex <==
\begin{tikzpicture}
\tikzstyle{roundedbox} =[draw,rounded corners=0.1cm];
\tikzstyle{vroundedbox} =[draw,rounded corners=0.1cm,rotate=90];
\tikzstyle{general} = [draw,line width=1pt]

\def \IRlen{1.75cm} % horizontal length of each IR
\def \IRwid{0.5cm} % vertical length of each IR
\def \FIFOlen{3cm} % horizontal length of each FIFO
\def \FIFOwid{1cm} % vertical length of each FIFO
\coordinate (picLeft) at (0,0);
\coordinate (IRLeft) at (picLeft);

%IR section
\def \IRdis{0.1cm} %vertical distance between IRs
%\draw [general] ([yshift = \IRdis+\IRwid+\IRwid/2]IRLeft) -- ([xshift=\IRlen,yshift = \IRdis+\IRwid + \IRwid/2]IRLeft) -- ([xshift=\IRlen,yshift = \IRdis+\IRwid -1* \IRwid/2]IRLeft) node [pos=0.5](IREndTop){} -- ([yshift = \IRdis+\IRwid -1*\IRwid/2]IRLeft);%draw top IR
%\node[anchor=east] at (IREndTop.center) { IR~$ 1 $};

%\draw [general] ([yshift = \IRwid/2]IRLeft) -- ([xshift=\IRlen,yshift = \IRwid/2]IRLeft) -- ([xshift=\IRlen,yshift = -1* \IRwid/2]IRLeft) node [pos=0.5](IREndMid){} -- ([yshift = -1*\IRwid/2]IRLeft);%draw middle IR
%\node[anchor=east] at (IREndMid.center) { IR~$i$};

%\draw [general] ([yshift = -1*\IRdis-\IRwid+\IRwid/2]IRLeft) -- ([xshift=\IRlen,yshift = -1*\IRdis-\IRwid+ \IRwid/2]IRLeft) -- ([xshift=\IRlen,yshift = -1*\IRdis-\IRwid -1* \IRwid/2]IRLeft) node [pos=0.5](IREndDown){} -- ([yshift = -1*\IRdis-\IRwid -1*\IRwid/2]IRLeft); %draw down IR
%\node[anchor=east] at (IREndDown.center) { IR~$ m $};

%input to IR
\draw[general,->,anchor=west,text width=1cm] ([xshift = -0.5cm]IRLeft) -- ([xshift = 0.1cm]IRLeft) node [pos=-1] (input){Input traffic};%input;


%FIFO section
%\coordinate (FIFOLeft) at ([xshift=0.2cm]IREndMid); %entrance of the FIFO system
\coordinate (FIFOLeft) at ([xshift=0.2cm]picLeft); %entrance of the FIFO system
\draw [general] ([yshift = \FIFOwid/2]FIFOLeft) -- ([xshift=\FIFOlen,yshift = \FIFOwid/2]FIFOLeft) -- ([xshift=\FIFOlen,yshift = -1* \FIFOwid/2]FIFOLeft) node [pos=0.5](FIFOEnd){} -- ([yshift = -1*\FIFOwid/2]FIFOLeft); %draw fifo queue
\node[anchor=east] at ([xshift = -\IRlen/2]FIFOEnd.center) { FIFO};

%from IRs to FIFO
\coordinate (arrowInFIFO) at ([xshift = 0.2cm]FIFOLeft.center); %the length of the last part of the arrow from IRs to FIFO
%\draw[general,->,anchor=east] (IREndTop.center) -- ([yshift=\FIFOwid/5] FIFOLeft.center) -- ([yshift=\FIFOwid/5] arrowInFIFO.center); %Top IR to the FIFO
%\draw[general,->,anchor=east] (IREndMid.center) -- (FIFOLeft.center) -- (arrowInFIFO.center); %Middle IR to the FIFO
%\draw[general,->,anchor=east] (IREndDown.center) -- ([yshift=-\FIFOwid/5] FIFOLeft.center) -- ([yshift=-\FIFOwid/5] arrowInFIFO.center); %Down IR to the FIFO

% higher priority FIFO systems
\node[anchor=south] at ([xshift = -\FIFOlen/2, yshift = \FIFOwid/2+0.3cm]FIFOEnd.center) (HPFIFO){\fontsize{8}{48} \selectfont Other queues};
\coordinate (FIFOTop) at ([xshift = -\FIFOlen/2,yshift = \FIFOwid/2+0.1cm]FIFOEnd.center);
\path (HPFIFO) -- (FIFOTop) node [font=\small, midway, sloped] {$\dots$};

% lower priority FIFO systems
\node[anchor=north] at ([xshift = -\FIFOlen/2, yshift = -\FIFOwid/2-0.3cm]FIFOEnd.center) (LPFIFO){\fontsize{8}{48} \selectfont Other queues};
\coordinate (FIFODown) at ([xshift = -\FIFOlen/2,yshift = -\FIFOwid/2-0.1cm]FIFOEnd.center);
\path (LPFIFO) -- (FIFODown) node [font=\small, midway, sloped] {$\dots$};


% Scheduler section
\coordinate (schedulerLeft) at ([xshift=0cm]FIFOEnd); %entrance of the scheduler system
\node [general,rotate=90 , anchor=north] at ([xshift=-0.75pt]schedulerLeft.center)(scheduler){Scheduler} ; %draw scheduler

% Transmission section
\def \transRadius{0.3cm} %radius of the transmission subsystem
\coordinate (transLeft) at ([xshift=0cm]scheduler.south); %entrance of the scheduler system
\node[general,circle,minimum height=\transRadius*2, radius=\transRadius,anchor=west] at ([xshift=.1pt]transLeft.center)(trans){c}; %draw transmission subsystem

\def \transArrow{0.3cm} %Size of the transmission arrow
\draw[general,->,anchor=west] (trans.east) -- ([xshift = \transArrow]trans.east);


% service curve text
\draw[general,<->,anchor=south] ([yshift = 1.5cm]FIFOLeft.center) -- ([yshift = 1.5cm]trans.east) node [pos=0.5]{Service curve $\beta$};

% Draw packets
\node [general,dotted, anchor=west,minimum height=\FIFOwid] at (arrowInFIFO.center)(packetnFIFOIn){$l_n$} ; %draw packet l in the FIFO

%\node [general,dotted, anchor=west,minimum height=\IRwid] at (IRLeft.center)(packetnIR){$l_n$} ; %draw packet l in the IR


%\node [general,dotted, anchor=east,minimum height=\FIFOwid] at (scheduler.east)(packetnHead){$l_n$} ;
\node [general, dotted, anchor=west,minimum height=\IRwid] at ([yshift=\transRadius+0.5cm]trans.west)(packetnHead){$l_n$} ; %draw packet l at the head of queue

\node [general, anchor=west,minimum height=\IRwid] at ([yshift=\transRadius+0.2cm]trans.east)(packetnTrans){$l_n$} ; %draw packet l transmitted


% Time tags
%\draw[general,-,dotted]([yshift=-\IRwid/2-\IRdis-\IRwid-0.2cm]packetnIR.west) -- ([yshift=0.5cm]packetnIR.west) node [pos=0,yshift=-0.2cm] {$A_n$};% arrival to IR tag

\draw[general,-,dotted]([yshift=-\IRwid/2-\IRdis-\IRwid-0.2cm]packetnFIFOIn.west) -- ([yshift=0.5cm]packetnFIFOIn.west) node [pos=0,yshift=-0.2cm]{$A_n$};% IR eligible tag

\draw[general,-,dotted]([yshift=-\IRwid/2-\IRdis-\IRwid-\FIFOwid/2-0.5cm]packetnHead.west) -- ([yshift=0.5cm]packetnHead.west) node [pos=0,yshift=-0.2cm]{$Q_n$};% head of the queue tag

\draw[general,-,dotted]([yshift=-\IRwid/2-\IRdis-\IRwid-\FIFOwid/2-0.2cm]packetnTrans.west) -- ([yshift=0.5cm]packetnTrans.west) node [pos=0,yshift=-0.2cm]{$D_n$};% head of the queue tag


\end{tikzpicture}


